KG-MDL: Mining Graph Patterns in Knowledge Graphs with the MDL Principle

Nowadays, increasingly more data are available as knowledge graphs (KGs). While this data model supports advanced reasoning and querying, they remain difficult to mine due to their size and complexity. Graph mining approaches can be used to extract patterns from KGs. However this presents two main issues. First, graph mining approaches tend to extract too many patterns for a human analyst to interpret (pattern explosion). Second, real-life KGs tend to differ from the graphs usually treated in graph mining: they are multigraphs, their vertex degrees tend to follow a power-law, and the way in which they model knowledge can produce spurious patterns. Recently, a graph mining approach named GraphMDL+ has been proposed to tackle the problem of pattern explosion, using the Minimum Description Length (MDL) principle. However, GraphMDL+, like other graph mining approaches, is not suited for KGs without adaptations. In this paper we propose KG-MDL, a graph pattern mining approach based on the MDL principle that, given a KG, generates a human-sized and descriptive set of graph patterns, and so in a parameter-less and anytime way. We report on experiments on medium-sized KGs showing that our approach generates sets of patterns that are both small enough to be interpreted by humans and descriptive of the KG. We show that the extracted patterns highlight relevant characteristics of the data: both of the schema used to create the data, and of the concrete facts it contains. We also discuss the issues related to mining graph patterns on knowledge graphs, as opposed to other types of graph data.

==> img/dl_evolution.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (h)},
xmin=-0.401194694444444, xmax=8.42510080555556,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Description length (\%)},
ymin=16.2764896526146, ymax=103.986833826066,
ytick={20, 30,40,50,60,70,80,90,100},
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=2.65, mark options={solid}, only marks]
table {%
5.55555555555555e-06 100
0.000203611111111111 92.9879608114113
0.000354722222222222 87.9125216139709
0.000493333333333333 85.4919944167141
0.000629444444444444 84.3144569289814
0.000757222222222222 82.7658943846763
0.000885277777777778 82.2300852131971
0.00100555555555556 80.4462251557536
0.00109111111111111 80.3412859264648
0.00117666666666667 78.3670694873419
0.00127027777777778 77.5176229067956
0.00136416666666667 76.6715782150069
0.00144805555555556 76.3798504473773
0.00154 74.6844713556243
0.001635 74.4076100363441
0.00172805555555556 73.7665001614511
0.00180916666666667 72.4654095533938
0.00189 71.7978707785877
0.00197222222222222 70.5170972553646
0.00205472222222222 69.9288376656502
0.00213833333333333 69.2658332711416
0.00222222222222222 68.6412822196337
0.00230583333333333 68.0255132429834
0.00240361111111111 67.5269410924731
0.00248666666666667 66.8730108945925
0.00257222222222222 65.6535519935553
0.00268277777777778 65.299603255889
0.00276666666666667 65.2804801795716
0.00285805555555556 64.6344379762011
0.00292055555555556 63.7770928020558
0.00300833333333333 63.3405975675625
0.00308138888888889 62.8403887971649
0.0032 62.6077215290259
0.00325916666666667 62.2221900568159
0.00335361111111111 61.9419233850433
0.00341333333333333 61.1015316031679
0.00353472222222222 60.8054010973022
0.00360444444444444 60.5240471023597
0.003675 60.2411414692783
0.00374555555555556 59.7527620955219
0.00384083333333333 59.6367434059056
0.00396555555555556 59.4200835377947
0.00406416666666667 59.3989292833391
0.00414305555555556 59.0375759388622
0.00427361111111111 58.8684456946596
0.0044725 58.8504994021718
0.00476527777777778 58.5108311800443
0.005175 58.3325408838745
0.00549944444444444 58.118825982696
0.00583444444444445 58.0973028449129
0.00625388888888889 57.9799194617759
0.00668472222222222 57.8778341330616
0.00722416666666667 57.8015668692067
0.00746666666666667 57.5360733114828
0.0077075 57.3027828177831
0.00817083333333333 57.251741903467
0.00849555555555556 57.2504504674006
0.00891416666666667 57.1729657655313
0.00934361111111111 57.0905757288609
0.0101719444444444 56.8850074302262
0.0105138888888889 56.7152158177177
0.0109636111111111 56.6283769994454
0.0115188888888889 56.5258979537543
0.0118752777777778 56.3342254290097
0.0122111111111111 56.1417370930578
0.0125466666666667 56.015386578428
0.0129966666666667 55.9531271328706
0.0134580555555556 55.9499790345377
0.0138066666666667 55.8177707044647
0.0141541666666667 55.8015709184488
0.0147255555555556 55.6313732062078
0.0150733333333333 55.5252602669552
0.0157652777777778 55.4829141929764
0.01695 55.3949526053479
0.0174669444444444 55.3644432615484
0.0183280555555556 55.3360799232451
0.0190591666666667 55.2097170931773
0.01975 55.0830922748692
0.0201011111111111 54.9581079781117
0.0206216666666667 54.9406348960189
0.0209744444444444 54.9317978415152
0.0215047222222222 54.8445748447945
0.0220416666666667 54.7426466592316
0.0227361111111111 54.6998699456612
0.0237716666666667 54.6788541064819
0.0252747222222222 54.5917454962075
0.0258036111111111 54.5182431557427
0.0263316666666667 54.4014803617045
0.0270311111111111 54.3782530535505
0.0275605555555556 54.3726838628861
0.0282658333333333 54.3462009372083
0.0287358333333333 54.3404183460437
0.0302047222222222 54.2398983762746
0.0309072222222222 54.2266109912464
0.0318355555555556 54.2150931679534
0.0339777777777778 54.132909774597
0.0356508333333333 54.0892840232637
0.0366188888888889 54.0775946172786
0.0370927777777778 53.9987323893067
0.0375691666666667 53.9224832126034
0.0387358333333333 53.9157005964241
0.0408325 53.8812734444168
0.0415397222222222 53.8405396794898
0.0445358333333333 53.7770323328402
0.0451366666666667 53.7565150333718
0.0480141666666667 53.6941845108629
0.0489125 53.6410951244071
0.0498108333333333 53.6093944851584
0.0513588888888889 53.6066685820978
0.0526708333333333 53.5907161907448
0.0537377777777778 53.5853323887408
0.0555080555555556 53.5849274206853
0.0573386111111111 53.5572040822133
0.0598194444444444 53.5479535584454
0.0683566666666667 53.4998371556214
0.0694275 53.4864435450665
0.0712316666666667 53.4694018501901
0.0723041666666667 53.4463370828305
0.0748541666666667 53.3731009159085
0.0971816666666667 53.3377950951089
0.0982569444444445 53.3166912386029
0.0993336111111111 53.297702786537
0.100414444444444 53.2639027254675
0.101493055555556 53.2299273664702
0.102571944444444 53.2106061007533
0.103651944444444 53.2023229889194
0.1047325 53.1991850385558
0.105814166666667 53.1971533321528
0.108212777777778 53.1869787376851
0.111912222222222 53.1614391254347
0.113120277777778 53.1481907227433
0.1147275 53.1174686273566
0.117981388888889 53.0922311836987
0.121964444444444 53.0666916265378
0.12818 53.0022434680659
0.129756666666667 52.9742706188847
0.132169444444444 52.9602261696416
0.136505555555556 52.9476133097902
0.139616944444444 52.9318715355087
0.141401388888889 52.9307003415802
0.142746388888889 52.9192124038614
0.146316111111111 52.9176554364813
0.153813055555556 52.8767424483165
0.155610833333333 52.8552873362952
0.157849166666667 52.8457532366419
0.159201666666667 52.806380263936
0.162779444444444 52.7595869571903
0.166354722222222 52.7341834634318
0.1721775 52.7300606437094
0.187639166666667 52.7193532679218
0.215644166666667 52.7132357119476
0.21702 52.6928777129275
0.218397777777778 52.6723690267215
0.219777777777778 52.6531574616903
0.221155 52.6338045363321
0.222533611111111 52.6142903207966
0.2239125 52.5945884892471
0.225291944444444 52.5746626451251
0.226672222222222 52.5729894575561
0.228053333333333 52.5596069264308
0.2298925 52.5468811614568
0.231728888888889 52.5397013185185
0.233568333333333 52.532811266304
0.2349525 52.5252112588259
0.236336666666667 52.5174892354939
0.2377225 52.5105581910825
0.2391125 52.5025124548092
0.241416111111111 52.498493189672
0.242803333333333 52.4957869287858
0.249243333333333 52.4943776825237
0.253391388888889 52.486507540285
0.255703611111111 52.4632007223248
0.263665555555556 52.4572460139959
0.265058888888889 52.4371308221355
0.266453055555556 52.4341320031173
0.272058888888889 52.4220182652618
0.283304722222222 52.4207943454814
0.285167222222222 52.4097024001355
0.288870277777778 52.397470691259
0.289806666666667 52.3570144705012
0.294903611111111 52.3499045687185
0.300473888888889 52.3254710253221
0.310678888888889 52.3224748694192
0.319034166666667 52.3191849634367
0.337174722222222 52.3135337110448
0.347890277777778 52.3116364851384
0.352833888888889 52.300314917246
0.360348611111111 52.2973147276768
0.365916944444444 52.2922258279362
0.369513055555556 52.2825300557042
0.438027222222222 52.2773516398431
0.439242777777778 52.2724108659072
0.440457777777778 52.2672096943205
0.441671666666667 52.2619839774307
0.442890277777778 52.2567325925437
0.444106111111111 52.2514543127307
0.445323055555556 52.2461477916207
0.446546666666667 52.2408115450858
0.447765 52.2354439289836
0.448984444444444 52.230043111837
0.450206666666667 52.2246070409247
0.451428055555556 52.2191333996714
0.452649722222222 52.213619553361
0.4538725 52.2080624788803
0.455103333333333 52.2024586721675
0.456328611111111 52.1968040237695
0.457553888888889 52.191093647509
0.458790555555556 52.1853216379229
0.46002 52.179480715261
0.461247777777778 52.1735616845581
0.462476388888889 52.1675525691719
0.463710277777778 52.161437131679
0.464940833333333 52.1551921276341
0.466172222222222 52.1487815762622
0.467404722222222 52.1421425332614
0.4686375 52.1351375834857
0.469467222222222 52.1117440907966
0.471513888888889 52.1067791595782
0.472749444444444 52.101767500765
0.473985833333333 52.096705004908
0.475223888888889 52.091586785834
0.476462777777778 52.0864069380836
0.477701944444444 52.0811581819111
0.478942777777778 52.0758313223549
0.480186944444444 52.070414382777
0.48143 52.0648911257579
0.482673333333333 52.0592383068564
0.483923333333333 52.0534199453016
0.485168055555556 52.0473730967956
0.486821666666667 52.0430305451596
0.488071111111111 52.0385816777626
0.489318055555556 52.0340032501647
0.490566666666667 52.0292592815964
0.491815833333333 52.0242868277614
0.493069444444444 52.0189484735191
0.494320555555556 52.0168851543529
0.4955725 52.0148136609327
0.496828888888889 52.0127338570178
0.498082222222222 52.0106456021345
0.499339722222222 52.0085487513756
0.500598611111111 52.0064431551875
0.501854722222222 52.0043286591437
0.503116111111111 52.0022051037039
0.504373888888889 52.0000723239552
0.5056325 51.9979301493374
0.506891944444444 51.9957784033484
0.508153055555556 51.9936169032286
0.509414444444445 51.991445459623
0.510676388888889 51.9892638762183
0.511939722222222 51.9870719493527
0.513204166666667 51.9848694675964
0.514468888888889 51.9826562112995
0.515736388888889 51.9804319521035
0.517003055555555 51.9781964524142
0.518271388888889 51.9759494648303
0.519541666666667 51.9736907315251
0.520811111111111 51.9714199835737
0.522087777777778 51.9691369402219
0.523359166666667 51.9668413080896
0.524634444444444 51.9645327803002
0.525915833333333 51.9622110355292
0.527189722222222 51.9598757369602
0.528466666666667 51.9575265311384
0.529750555555556 51.9551630467083
0.531026944444444 51.9527848930202
0.532304444444444 51.9503916585877
0.533583333333333 51.9479829093775
0.534866944444444 51.9455581869057
0.536146388888889 51.9431170061149
0.537427777777778 51.9406588529961
0.538709722222222 51.9381831819213
0.5399925 51.9356894126353
0.541276388888889 51.9331769268555
0.542574166666667 51.93064506441
0.543859444444444 51.9280931188365
0.545147222222222 51.925520332341
0.546434166666667 51.9229258899979
0.547721944444444 51.9203089130424
0.549012777777778 51.9176684510713
0.5503025 51.9150034729187
0.551593888888889 51.9123128559164
0.552885833333333 51.9095953731607
0.554178055555556 51.9068496783063
0.555474444444444 51.9040742872506
0.556769166666667 51.9012675558771
0.558066388888889 51.8984276527342
0.559364444444444 51.895552525126
0.560661388888889 51.8926398565032
0.561959166666667 51.8896870121752
0.563257777777778 51.8866909690548
0.564560833333333 51.8836482231055
0.565861111111111 51.8805546649004
0.567170277777778 51.8774054082881
0.568473611111111 51.8741945478311
0.569775833333333 51.8709148038053
0.571081944444444 51.8675569812712
0.5723875 51.8641091036128
0.573692777777778 51.8605549334325
0.575000277777778 51.856871226311
0.576315555555556 51.8530220014995
0.577625833333333 51.8489443147223
0.578935 51.8445007508593
0.579817777777778 51.8211744634775
0.581128333333333 51.8183135912966
0.582439722222222 51.8153464291026
0.583756944444444 51.8122497324784
0.585075277777778 51.8089875206774
0.58639 51.805496849426
0.587706388888889 51.8016403036066
0.588596111111111 51.7783196006032
0.592081944444444 51.7552409763869
0.683940555555556 51.7552221308815
0.687424444444444 51.731903826596
0.703951666666667 51.7088276021835
0.704846666666667 51.6857521784303
0.706168333333333 51.6767508477647
0.726184444444444 51.673445014065
0.727508333333333 51.6701300002277
0.728834166666667 51.6668055708648
0.754131944444444 51.6642029224722
0.755461666666667 51.6614196973328
0.756788888888889 51.6571220345778
0.760750277777778 51.6544773338657
0.764268055555556 51.6507378109821
0.832094444444444 51.6276694860558
0.83299 51.6046019654775
0.833893333333333 51.5815352496136
0.861096388888889 51.5584693388307
0.861993333333333 51.5354042334958
0.862889722222222 51.5123399339762
0.864228055555556 51.4892764406397
0.865565555555556 51.4662137538541
0.885829166666667 51.4455101945038
1.10656583333333 51.4407958606949
1.10749722222222 51.4174939313435
1.10884194444444 51.4125802341391
1.10974166666667 51.3892796391587
1.11284583333333 51.3836503567875
1.11375027777778 51.3607635673357
1.11553444444444 51.3443874019287
1.11643527777778 51.3350960954508
1.11778527777778 51.3331884198768
1.15631305555556 51.3330828081711
1.15721611111111 51.3322166528138
1.15856194444444 51.3162695089549
1.15946888888889 51.2955720567217
1.16747472222222 51.2933896222009
1.16882361111111 51.2922208068022
1.17017833333333 51.2722426248446
1.17108472222222 51.2627829119416
1.17645 51.2468378420536
1.1773575 51.2192333541612
1.18226972222222 51.2097425453033
1.18494861111111 51.2050410009223
1.18942305555556 51.1894887154948
1.19043333333333 51.172627814989
1.23467305555556 51.1717748634675
1.24221555555556 51.1717723803384
1.243735 51.1698658105148
1.24475472222222 51.146335757546
1.24628222222222 51.1461045654068
1.24780444444444 51.1430983232723
1.24882611111111 51.1195702217037
1.29763277777778 51.106765826478
1.32888083333333 51.0870628394107
1.41466 51.0741282404907
1.428865 51.0586286368576
1.43291416666667 51.0385729010891
1.45670694444444 51.0253344912136
1.46733055555556 51.0062737975108
1.51588611111111 50.9935240650125
1.53213111111111 50.9897316025644
1.5346725 50.9880114844589
1.53772277777778 50.9875938942512
1.54027194444444 50.9873499155437
1.54130055555556 50.9824517521183
1.54283972222222 50.9774237071685
1.54488222222222 50.964481108198
1.54693222222222 50.9591535486097
1.54897138888889 50.9565208815673
1.58468444444444 50.9519386164069
1.61068194444444 50.9429595335616
1.61324055555556 50.9352955175772
1.61885055555556 50.9226953998446
1.63884611111111 50.9047671515009
1.64038833333333 50.902668306394
1.6414225 50.8791968366623
1.69360472222222 50.8566339851064
1.818785 50.846295709543
1.90884222222222 50.8264735728087
2.10213833333333 50.8229622197511
2.77701666666667 50.8152919074196
4.05778027777778 50.8088742750236
};
\addlegendentry{NTNames (200ms)}
\addplot [line width=1pt, color0, dashed, forget plot]
table {%
-0.401194694444444 53.2684305612724
8.42510080555556 53.2684305612724
};
\addplot [semithick, color1, mark=*, mark size=1.75, mark options={solid}, only marks]
table {%
5.55555555555556e-07 100
0.000299166666666667 96.6211684027853
0.000548611111111111 93.1827970183091
0.000858333333333333 89.7327783051386
0.00115805555555556 86.7921032128965
0.00145027777777778 80.4323706779519
0.00169333333333333 77.8013138072503
0.00194194444444444 75.3143769897676
0.00226722222222222 73.1079579155728
0.00260305555555556 70.7351308942324
0.00286916666666667 68.4356206031469
0.00330722222222222 66.6770898854654
0.00358861111111111 64.8913601924801
0.00399638888888889 61.4235254671551
0.004205 59.9239659981153
0.00453916666666667 58.6676435788482
0.00485777777777778 57.9372866419211
0.00516416666666667 55.3341789361933
0.00540055555555556 53.5255751295044
0.00567833333333333 48.622459397524
0.00597527777777778 47.6005715718977
0.00638861111111111 46.9252472118161
0.00680472222222222 45.4513590567451
0.00702194444444444 44.7139293434346
0.00738333333333333 43.6341326753453
0.00762638888888889 42.9746889846865
0.00807916666666667 41.8452301925294
0.00856222222222222 40.8914521183205
0.00894861111111111 40.499186525184
0.00956833333333333 39.4468418001536
0.00980055555555556 39.0221831400952
0.0100369444444444 38.9029623645416
0.0104188888888889 38.4196850475251
0.0107797222222222 38.0482707872963
0.0115008333333333 37.3902054279704
0.0117805555555556 37.0750485127666
0.0124933333333333 35.3060109680014
0.0128683333333333 34.8017479969344
0.0132830555555556 34.2688471482419
0.0136816666666667 33.8480918991322
0.0145136111111111 33.7959573087757
0.0147902777777778 33.6054911979295
0.0151925 33.4022937477066
0.0156005555555556 32.9935420504456
0.0158841666666667 32.7733686955241
0.0162038888888889 32.5540909754239
0.0166475 32.3862542954459
0.0169486111111111 32.1912408994758
0.0174008333333333 32.0218445632883
0.0179752777777778 31.8640926519569
0.0182797222222222 31.6483302417125
0.0188963888888889 31.4778629745406
0.0195766666666667 31.1617733474466
0.0200972222222222 30.9038258095061
0.0206297222222222 30.7897258039773
0.0216744444444444 29.7701520229763
0.0223161111111111 29.518859662605
0.0231477777777778 29.2015691819153
0.0240527777777778 28.8139030798157
0.0247263888888889 28.5673595309529
0.02526 28.4287722592695
0.0256569444444444 28.3751382727072
0.0265186111111111 28.1881723376227
0.0268872222222222 28.1283099667588
0.02726 27.9892626022786
0.0278094444444444 27.72460416786
0.0283802777777778 27.6181934600582
0.0287661111111111 27.5156750190251
0.0293333333333333 27.4155699351159
0.0300991666666667 27.2619840069888
0.0306716666666667 27.1096418447477
0.0318219444444444 26.9916231250882
0.0322261111111111 26.8137723840777
0.0330205555555556 26.7746242495874
0.0336261111111111 26.7594314759563
0.0348338888888889 26.621848891085
0.0354502777777778 26.5715777550053
0.0358725 26.5375027904271
0.0362983333333333 26.457236604583
0.0372136111111111 26.33957941946
0.0376463888888889 26.2020405543056
0.0382972222222222 26.1409842377656
0.0389444444444444 26.0989825484727
0.0400227777777778 26.093680715756
0.0406916666666667 26.0350507917267
0.0415805555555556 25.9861771941683
0.0429361111111111 25.9507226056893
0.0438563888888889 25.8906419965759
0.0445672222222222 25.8258583718851
0.0452772222222222 25.7804993401744
0.045995 25.7225181726198
0.0469622222222222 25.7028721307705
0.0476802777777778 25.642392393522
0.0484111111111111 25.5948555159478
0.0493336111111111 25.430345594679
0.0502688888888889 25.4091836450055
0.0510066666666667 25.3107495037291
0.0515019444444444 25.2478021945108
0.0522233333333333 25.2056981854051
0.0529547222222222 25.1484298587493
0.0539236111111111 25.0909821916762
0.0549208333333333 24.9817648467789
0.0556544444444444 24.9037817826349
0.0563938888888889 24.7293033053967
0.0576308333333333 24.5317660763384
0.0586441666666667 24.2830787186486
0.0596563888888889 24.218028945213
0.0609411111111111 24.1124907921327
0.0614630555555556 24.0263206629632
0.0624880555555556 23.8463702411704
0.0632994444444444 23.7707603051958
0.0646144444444444 23.763666514308
0.0656725 23.7412163738306
0.0662236111111111 23.6688968484881
0.0675669444444444 23.6428440121043
0.0694786111111111 23.6411551822692
0.0705533333333333 23.5836607886119
0.0719258333333333 23.5641703116755
0.0727708333333333 23.522510647175
0.0738719444444444 23.4896859464384
0.0749933333333333 23.4654080527219
0.0778127777777778 23.4587396621368
0.0789411111111111 23.348775649337
0.0795222222222222 23.3188263010765
0.0809469444444444 23.2814487990525
0.0818113888888889 23.2521775979525
0.0829563888888889 23.0735893270088
0.0841080555555555 23.0572878190839
0.0847002777777778 23.0335190828021
0.085295 23.0177113162803
0.0867469444444444 22.9603045393461
0.0879383333333333 22.9404438714751
0.08941 22.8601619867384
0.0900111111111111 22.8121627393456
0.0912055555555556 22.7911852174188
0.0933038888888889 22.7766028285094
0.0942422222222222 22.7702471872148
0.0951552777777778 22.7635019576348
0.0957763888888889 22.7573933900901
0.0970308333333333 22.7459257329544
0.0979652777777778 22.7401616401889
0.0985986111111111 22.7165688616754
0.0992355555555555 22.6930663925846
0.0998766666666667 22.6506337314722
0.100851111111111 22.650311011221
0.104042777777778 22.506816057982
0.107218333333333 22.4974176644111
0.108834722222222 22.4661103143259
0.110449722222222 22.4642553521938
0.111744444444444 22.4587608283391
0.114703333333333 22.4164287570895
0.115698055555556 22.3961405066212
0.121404722222222 22.2245197368524
0.122456111111111 22.1679129957612
0.124433888888889 22.0745282910357
0.126100555555556 21.9196636403789
0.127472222222222 21.9154098221846
0.129859444444444 21.7988659704943
0.130900833333333 21.7720651179841
0.131938333333333 21.7563744911331
0.133689444444444 21.7470350947086
0.137475 21.7064411804502
0.1391925 21.5992098117821
0.141856666666667 21.5790113109414
0.143174722222222 21.2977873352321
0.147483055555556 21.2957086456415
0.150490833333333 21.1613327472847
0.151497222222222 21.1419644422818
0.154879166666667 21.1257510610973
0.155896111111111 21.1213677587875
0.156929722222222 21.117173615187
0.157982777777778 21.115133161755
0.159025833333333 21.1119552149389
0.160400555555556 21.102041630432
0.161443611111111 21.0934700535984
0.1628475 21.0864698086638
0.167453611111111 21.0492776231657
0.168859722222222 21.0014324215561
0.1706525 20.9383933496606
0.172113333333333 20.8941601003282
0.173210555555556 20.8768523297739
0.174682222222222 20.8722045929338
0.177278888888889 20.864768087479
0.178796666666667 20.8256503714078
0.180678611111111 20.8204882534945
0.182929444444444 20.8165582385111
0.183697222222222 20.8008176157985
0.191366111111111 20.7765400420271
0.192531666666667 20.7626301326605
0.194058055555556 20.756021975006
0.197908611111111 20.7506207288916
0.199390277777778 20.748522266735
0.202408888888889 20.7363234914441
0.205781388888889 20.7294495424695
0.2130475 20.7251077418348
0.214196388888889 20.7220139373498
0.215353055555556 20.7187043423127
0.216891666666667 20.7159200138857
0.224669722222222 20.7075974900078
0.225468888888889 20.7024934559578
0.229377222222222 20.7023634930012
0.230585555555556 20.6996273223165
0.233731388888889 20.6967701011776
0.249924722222222 20.6635457733058
0.251909444444444 20.6328253750683
0.253489444444444 20.627195295941
0.255100833333333 20.6260878234145
0.256698611111111 20.6259224879205
0.257908055555556 20.6222898890424
0.2591375 20.6186528897731
0.260359444444444 20.6150114195428
0.261603611111111 20.6113654058275
0.263266944444444 20.6085644540126
0.265328611111111 20.6070079268381
0.266575833333333 20.5878875924464
0.267422222222222 20.5795798428355
0.268275555555556 20.5638562041014
0.269958333333333 20.5566350811163
0.271655833333333 20.5512819859952
0.272939166666667 20.538532511991
0.275512777777778 20.5246868094439
0.276805833333333 20.5071936088692
0.277678333333333 20.4965714224291
0.280719166666667 20.4888849243424
0.286385 20.4816492790078
0.287704722222222 20.4702047943602
0.288598888888889 20.4406894259457
0.290359444444444 20.4364302471206
0.303623888888889 20.4317949215636
0.304976666666667 20.4309928824871
0.307199722222222 20.4264133522761
0.308589444444444 20.4222969420788
0.309939444444444 20.4140200255911
0.3108375 20.4008635547465
0.345981388888889 20.4007596340093
0.353183611111111 20.400398825043
0.354555833333333 20.400035889294
0.355944166666667 20.3996708025935
0.357316944444444 20.3993035402964
0.358708888888889 20.3989340772669
0.360112777777778 20.3985623878644
0.361508888888889 20.3981884459277
0.367579166666667 20.3964378316503
0.427312222222222 20.3936455060892
0.4287275 20.3909415921345
0.432106944444444 20.3885972226017
0.4330575 20.3862395710117
0.434015555555556 20.3838679096631
0.434971388888889 20.3814814275686
0.435924444444444 20.3759608887843
0.437823333333333 20.3728137853237
0.439335277777778 20.3718651925353
0.440834722222222 20.3660399401178
0.446834444444444 20.3618615864756
0.448843611111111 20.359227646723
0.453879722222222 20.3588359989588
0.455919444444444 20.3562971341038
0.555486944444444 20.3512026296918
0.773503055555555 20.3435731852427
1.48284555555556 20.3421675811975
1.48679166666667 20.3383753002891
1.48829777777778 20.3375130857549
1.49030888888889 20.3368052240544
1.49231444444444 20.3363904634592
1.49384388888889 20.3355096011412
1.49535833333333 20.3354584789975
1.49640305555556 20.3296487813387
1.49993944444444 20.3290683592287
1.50147111111111 20.3284838824304
1.50300444444444 20.32789521875
1.50452722222222 20.327302227178
1.50607416666667 20.3267047569767
1.50761027777778 20.3261026466376
1.5091525 20.3254957226841
1.51068722222222 20.3248837982898
1.51223138888889 20.324266671676
1.51377138888889 20.3236441242412
1.51532305555556 20.3230159183659
1.51685944444444 20.3223817948175
1.51842555555556 20.3217414696605
1.51996055555556 20.3210946305477
1.52151083333333 20.3204409322314
1.52305388888889 20.3197799910736
1.5245925 20.3191113782648
1.52614666666667 20.3184346113436
1.52768277777778 20.3177491434524
1.52923444444444 20.3170543495165
1.53079916666667 20.316349508162
1.53234361111111 20.3156337775908
1.53390083333333 20.3149061626575
1.53546 20.3141654687302
1.53700138888889 20.3134102349569
1.53855111111111 20.3126386339876
1.54009111111111 20.3118483140038
1.54218138888889 20.3115077157966
1.54373444444444 20.3107907934289
1.54478027777778 20.3042140618881
1.54842888888889 20.3040502881854
1.54948583333333 20.2971400139913
1.55524555555556 20.2937884802099
1.56673194444444 20.2930733650416
1.56833472222222 20.2923507157818
1.57098083333333 20.291561076382
1.95090277777778 20.2735982903157
1.97273555555556 20.2633234786806
};
\addlegendentry{Lemon (200ms)}
\addplot [line width=1pt, color1, dashed, forget plot]
table {%
-0.401194694444444 24.2501573047466
8.42510080555556 24.2501573047466
};
\addplot [semithick, color2, mark=triangle*, mark size=2.25, mark options={solid,rotate=180}, only marks]
table {%
5.55555555555556e-07 100
0.00270055555555556 97.0494412257649
0.00574194444444444 93.9747893708266
0.00789305555555555 91.5466256637709
0.00996555555555556 91.4891848581854
0.0120575 91.3319679288747
0.0142663888888889 88.3361836428954
0.0165719444444444 86.3635323011925
0.0182208333333333 83.5729531162135
0.0200686111111111 80.8371933656526
0.0218822222222222 79.6875077365232
0.0238766666666667 78.5075193211016
0.0254688888888889 76.7066588044804
0.0272655555555556 73.0470495351821
0.0290463888888889 69.4456976822536
0.0306508333333333 66.1401903784106
0.0324569444444444 64.6559137003193
0.0340380555555556 61.4212179529733
0.0360797222222222 60.0021763867306
0.0396158333333333 57.1525126826551
0.0423247222222222 56.768924980732
0.0443430555555556 54.7290336940775
0.0469613888888889 54.0550774724585
0.0485922222222222 52.5677824202568
0.0535522222222222 52.5670206887455
0.0567744444444444 51.9884991108564
0.0595963888888889 51.4056567773884
0.0625652777777778 51.0460785669883
0.0644927777777778 50.4423701157942
0.0689166666666667 50.4329699539956
0.0735916666666667 50.393448638092
0.0780413888888889 50.1020700287459
0.0827502777777778 49.8634505419264
0.0887511111111111 49.8532918215817
0.0918861111111111 49.5231441334328
0.0965083333333333 49.1688432442285
0.0989511111111111 48.7700855219839
0.101400277777778 48.6400610369961
0.1038675 48.2441843355947
0.108616388888889 47.9564409876817
0.114704722222222 47.6012779729341
0.117191944444444 47.2516185249399
0.121244722222222 47.0649569298286
0.131830833333333 46.9783892834756
0.137997222222222 46.9069405381556
0.1457975 46.9032531267959
0.148238333333333 46.3205034848699
0.153018333333333 46.1766723234508
0.158550277777778 46.0600369469846
0.160957222222222 45.7699117271913
0.167327222222222 45.6376859562143
0.170550277777778 45.5361279133399
0.176180277777778 45.4043511766018
0.180310555555556 45.3435094005772
0.183750555555556 45.0895525679138
0.186234444444444 45.0760291656778
0.188733055555556 44.8237159181107
0.194048055555556 44.6289199179537
0.197552777777778 44.1786633138319
0.207626666666667 44.1269501052312
0.210172222222222 43.9074595417056
0.212725277777778 43.8515693657072
0.216308333333333 43.636433126635
0.220671388888889 43.4524882708698
0.229640833333333 43.3646496995206
0.232234166666667 43.2444039761837
0.234833333333333 43.0859050108989
0.239274166666667 42.9044904079309
0.250638611111111 42.7776635316611
0.259550833333333 42.7236820001524
0.264051944444444 42.578074387498
0.272373888888889 42.2544724847438
0.278505 42.2423684958185
0.288570833333333 42.1038486313351
0.292671944444444 42.0999448295585
0.305599722222222 42.0079157954334
0.308771111111111 42.0027180391728
0.311951666666667 41.8591263279287
0.316376666666667 41.7476521981971
0.350633333333333 41.7375614537544
0.360771944444444 41.7213987640327
0.373980833333333 41.7047258714305
0.378791944444444 41.6165520358902
0.382501111111111 41.6127188525974
0.389600555555556 41.3487877692551
0.3948375 41.2266062705621
0.405184444444444 41.1417190011211
0.421475 41.0810237529385
0.428743611111111 41.074463480829
0.450237777777778 40.7962976943037
0.459516944444444 40.5660669593125
0.531692222222222 40.5482198937894
0.561776111111111 40.5466109032591
0.592146944444444 40.2839388102028
0.595972777777778 40.2634013693413
0.634025555555556 40.1522843383883
0.647950555555555 40.0583252500749
0.658660833333333 40.0270898556241
0.686250277777778 39.9312974761562
0.696746944444444 39.8943517764714
0.734393888888889 39.8761349463707
0.738320555555556 39.8063401966069
0.764630833333333 39.7599138673126
0.790039722222222 39.7035168161084
0.807501111111111 39.6520766644347
0.816613333333333 39.5599317474341
0.848581944444444 39.5132174308183
0.852620555555556 39.4609832482675
0.889979722222222 39.2155245647794
0.984184166666667 38.9494822446617
0.988795555555556 38.9070595660145
1.06076333333333 38.8409611949975
1.10220222222222 38.8142878944333
1.11133638888889 38.8077203632857
1.13412972222222 38.6616597627229
1.15851888888889 38.6604824406353
1.18839361111111 38.5149054297337
1.21895055555556 38.5144160803029
1.25301388888889 38.4528842216403
1.27999055555556 38.3957372764996
1.28560611111111 38.3866612162018
1.36837611111111 38.2047897218579
1.38465333333333 38.2020363926061
1.40362222222222 38.1488867164728
1.42342305555556 38.1381100238388
1.45876111111111 38.1376338452371
1.53101111111111 38.1249438636927
1.54330944444444 38.0735201403762
1.55577833333333 38.0123257247096
1.57117305555556 37.9026206736911
1.57769 37.8346878210342
1.58420416666667 37.7681146243814
1.59073222222222 37.7153389867167
1.61179972222222 37.659871755204
1.64775777777778 37.6510957721281
1.66609416666667 37.5608009814066
1.6726525 37.5114579504891
1.71784444444444 37.4798531299114
1.72774527777778 37.4773411838985
1.73772027777778 37.3651117339336
1.74454833333333 37.2566501206462
1.75758305555556 37.152422269469
1.76442833333333 37.1304761354829
1.7897875 37.0704995165673
1.79664722222222 37.0196536472778
1.81600972222222 36.976519925796
1.82289416666667 36.9287221294636
1.84836111111111 36.8717372894944
1.88055722222222 36.8408109278296
1.90705361111111 36.7909762616006
1.92020638888889 36.7553264079319
1.93054472222222 36.7465559081398
1.95469694444444 36.6511071939575
1.96840333333333 36.6177502408363
1.99616472222222 36.6048883956741
2.02076388888889 36.5003411389371
2.06619972222222 36.440741120286
2.07389666666667 36.4367653957978
2.11064972222222 36.4227777575266
2.14809694444444 36.40696098984
2.28533694444444 36.3206097796391
2.30074222222222 36.2824018885621
2.32758861111111 36.2804355622089
2.34735083333333 36.2777747090023
2.40603972222222 36.2238263787932
2.43064166666667 36.2221492933704
2.48727305555556 36.1870723859671
2.60708416666667 36.1727187597064
2.615755 36.1287120299312
2.64913916666667 36.0709630109653
2.68703333333333 36.0559538226146
2.77124472222222 35.9900468428598
2.80550555555556 35.8828637872751
2.83517388888889 35.7800712149745
2.91953277777778 35.7755367647549
2.95382944444444 35.7516761489647
3.04916111111111 35.6715843422011
3.18532277777778 35.3440480646808
3.19458722222222 35.3408108382574
3.25351972222222 35.3363151546792
3.40631527777778 35.3045066752667
3.63246222222222 35.2740499500727
3.64204055555556 35.2241451902536
3.93880138888889 35.2054435528176
4.00880833333333 35.1733587064231
4.04155638888889 35.1241580962743
4.05604722222222 35.0830383466594
4.11330694444444 35.0115661171065
4.13249805555556 34.942995721655
4.16060638888889 34.9184653021614
4.17054277777778 34.9134370651224
4.20918277777778 34.9014099523393
4.25242972222222 34.8935934838528
4.33536888888889 34.8304398075186
4.35486583333333 34.7998883779403
4.46175944444444 34.7900621834258
4.53983666666667 34.7696297584387
4.55936111111111 34.7441369177825
4.710225 34.7079210468486
4.72987861111111 34.680867961674
4.81229944444444 34.668209703413
4.82277944444445 34.665020010034
5.05652638888889 34.6347301267975
5.07691888888889 34.6178545556946
5.21470305555556 34.6027109629048
5.53908916666667 34.6013754979085
5.61395694444444 34.5783032029163
5.66152444444444 34.576060936464
5.69352111111111 34.5488742372796
5.80673055555556 34.50065770022
5.82305333333333 34.4532935030908
5.86078083333333 34.4416865059741
5.90383222222222 34.4300391678073
6.06760361111111 34.4289870919227
6.32873083333333 34.389324828918
6.38517222222222 34.3863285884555
6.4191125 34.3708731464387
6.464375 34.3556051587019
6.59045611111111 34.3477710216642
6.69690166666667 34.3329513920936
6.83737111111111 34.3224231169932
6.9840575 34.3066847140256
7.04633527777778 34.288556073664
7.23478694444445 34.2470583170522
7.26330694444444 34.2261569828681
7.29191805555556 34.2115563486883
7.30935055555556 34.1841696323556
7.40137916666667 34.1830449284937
7.62407555555555 34.1563360820805
7.72554722222222 34.1525809778683
7.82245638888889 34.1221897730982
7.84698944444444 34.0976378561476
7.88419666666667 34.0925295693031
7.90333027777778 34.0779022553889
7.92239805555556 34.0599391005596
7.95418805555556 34.0597020342193
7.98678416666667 34.0569661640629
};
\addlegendentry{Mondial-europe (500ms)}
\addplot [line width=1pt, color2, dashed, forget plot]
table {%
-0.401194694444444 37.3541178558598
8.42510080555556 37.3541178558598
};
\addplot [semithick, color3, mark=diamond*, mark size=1.5, mark options={solid}, only marks]
table {%
5.55555555555556e-07 100
0.00443277777777778 97.8035637387823
0.00849694444444444 95.6241412446351
0.0124761111111111 95.2308704039458
0.0164222222222222 92.0029727562177
0.0204713888888889 91.6112626118293
0.0247055555555556 89.4548913764156
0.0287066666666667 84.8074037691347
0.0333980555555556 84.2179507283086
0.0381961111111111 80.5275632889529
0.043075 78.0475441252767
0.0482841666666667 75.0263697522679
0.0541602777777778 71.7381457746367
0.0592283333333333 70.5851980778029
0.0642163888888889 68.9902166137929
0.0693991666666667 67.8800113048682
0.0742630555555555 66.3579664703265
0.0796966666666667 66.3119627767776
0.08672 65.8191805941253
0.0918852777777778 65.3451618917968
0.0986511111111111 64.7116318587871
0.103856666666667 64.2059004819168
0.108567222222222 63.6375038908659
0.1138425 63.0816937736202
0.119237222222222 62.5213950757577
0.125281944444444 61.6313462998426
0.130018611111111 60.4864951679025
0.135447222222222 59.9966946630361
0.141740277777778 59.9056369389549
0.148176944444444 59.493509834163
0.153901944444444 59.0776585054763
0.159709722222222 58.6122168859984
0.165608055555556 58.1474323511161
0.172303611111111 56.8940480346044
0.177503055555556 56.4836630295361
0.182746666666667 56.0760060984174
0.189628055555556 55.6832998035908
0.194873055555556 55.273485469229
0.202950833333333 54.9995746215866
0.210330277777778 54.1731643894282
0.2188075 53.580685552412
0.227597777777778 53.5009399337871
0.238521944444444 52.8008642090533
0.252052222222222 51.7506483384856
0.263863055555556 51.3463752211259
0.275025555555556 51.2702231711469
0.285373055555556 51.0178916330677
0.299466666666667 51.0105143987439
0.316291944444444 50.7667672048985
0.331187222222222 50.6079747483551
0.351503055555556 50.5638035713652
0.367077222222222 50.4437720186934
0.377410555555556 50.4234702599892
0.390948055555556 50.3909015094006
0.401496111111111 50.353099723397
0.411408611111111 50.0087155108964
0.428424444444444 49.9095078865758
0.441037222222222 49.5646423592888
0.451494722222222 49.3438038341175
0.470440833333333 49.3221063697988
0.48027 49.0121115619221
0.500133055555556 48.9783914845498
0.514133611111111 48.6232910415569
0.523369722222222 48.5213545227736
0.537851944444444 48.3077203109662
0.552738055555556 48.2952263684395
0.560955277777778 48.2005339478275
0.580419722222222 48.0737999381099
0.594608055555556 48.0642588882106
0.611802777777778 47.9541049066416
0.637439166666667 47.8912920402264
0.649131944444444 47.8887502966399
0.676434722222222 47.7825113958487
0.692471388888889 47.6500176849227
0.705584722222222 47.5284192647285
0.723273611111111 47.4056933117561
0.749102222222222 47.2906533009653
0.770801666666667 47.2873533714268
0.794233888888889 47.2055328944944
0.806870833333333 47.202583376656
0.8374925 47.1721440201355
0.8577025 47.0074457424854
0.889438888888889 46.6427514256291
0.909166944444445 46.501735533199
0.927839166666667 46.4931613603783
0.951446111111111 46.2509090424461
0.9789675 46.2483358698115
1.02020277777778 45.9639031562289
1.04302444444444 45.9223557467513
1.07027722222222 45.9137050605395
1.08195361111111 45.8158619127916
1.09363416666667 45.7130625022135
1.11592194444444 45.6122759250601
1.14192666666667 45.6091643692842
1.17207611111111 45.5039650832596
1.19668833333333 45.4420501123014
1.23217388888889 45.4235220468311
1.24241666666667 45.3246779272815
1.2734525 45.3238112669121
1.31116694444444 45.3097692170264
1.349725 45.3095113289133
1.37452694444444 45.130386140275
1.41255555555556 45.1264001969316
1.45937111111111 44.8817792377577
1.50746194444444 44.8370736155712
1.54004444444444 44.7697346973056
1.56719027777778 44.7600862815956
1.60324666666667 44.7467156783499
1.66710638888889 44.7354356223842
1.71634694444444 44.7134291587032
1.75549833333333 44.5611256364357
1.81011527777778 44.5537040689446
1.83351083333333 44.4803692201373
1.89354444444444 44.3677133059233
1.93265666666667 44.3271208290949
2.00565527777778 44.2869244837537
2.04329277777778 44.2840688562993
2.09427861111111 44.2732189612861
2.13836722222222 44.1637762077568
2.18341111111111 44.159640569023
2.21986388888889 44.1593486555397
2.24539055555556 44.0288052874509
2.29391333333333 43.9448834875501
2.36721055555556 43.9367068106917
2.4265925 43.9089921045778
2.45026472222222 43.8215990897254
2.49308194444444 43.7342118565511
2.53879722222222 43.6351201619135
2.597015 43.6002148764812
2.68857722222222 43.5716963339314
2.73040805555556 43.554529991429
2.79290111111111 43.4874595098202
2.83608694444444 43.4789893153246
2.89884138888889 43.3897453764972
2.97703166666667 43.3457274082198
3.0379725 43.2520591718937
3.10996388888889 43.2509998378386
3.18052694444444 43.2366564628989
3.23477222222222 43.1603191664075
3.28578888888889 43.058606733964
3.34364027777778 43.0269721809509
3.44057777777778 42.9597740744522
3.47236972222222 42.8644745941751
3.63981916666667 42.8625800233082
3.69098333333333 42.8268480455894
3.72455055555556 42.8057392776009
3.77724861111111 42.8012580085522
3.83291055555556 42.7853245848131
3.8957725 42.7748877024713
3.98428583333333 42.7388208402424
4.01685638888889 42.7364370484244
4.06944111111111 42.7355904634518
4.1085025 42.6430993869066
4.18646472222222 42.60012069907
4.24851222222222 42.5905946188983
4.3420025 42.4896411571908
4.51835111111111 42.3997094650976
4.57943027777778 42.3400932078703
4.64124055555556 42.3400912958433
4.72527777777778 42.3393838696166
4.76832138888889 42.2176449819271
4.94005416666667 42.2139998100813
4.96604583333333 42.142182883529
4.99593277777778 42.110889084171
5.268935 42.0530717771451
5.33985 41.8157171664564
5.44107361111111 41.8065354694775
5.52017555555556 41.8041330886217
5.65871194444444 41.8025365748831
5.74944583333333 41.7145245850313
5.90134055555556 41.6005097483023
6.066875 41.564233990234
6.15190833333333 41.5531238323917
6.24968777777778 41.550001219196
6.31815666666667 41.4938706962012
6.39562083333333 41.4171171934909
6.45749083333333 41.3440774467941
6.55245833333333 41.340998747204
6.65500111111111 41.3381465777243
6.77004 41.3084851129335
6.82570277777778 41.2858210037333
6.92903916666667 41.2280664164686
7.01942777777778 41.1669556870903
7.155105 41.1605580204925
7.29922 41.1428739502418
7.37688722222222 41.0787041657134
7.48215333333333 41.0546657853026
7.56138111111111 41.0277356180718
7.68612555555555 41.0187652298253
7.82517916666667 41.0152248969313
7.94000833333333 40.9818188748392
};
\addlegendentry{Taaable (200ms)}
\addplot [line width=1pt, color3, dashed, forget plot]
table {%
-0.401194694444444 43.9327279310972
8.42510080555556 43.9327279310972
};
\addplot [semithick, color4, mark=square*, mark size=1.85, mark options={solid}, only marks]
table {%
6.38888888888889e-06 100
0.00990027777777778 96.7318612986713
0.0184980555555556 93.405862457808
0.0273733333333333 92.8885693472006
0.0356938888888889 92.6374903960864
0.0443875 89.3850771428426
0.0532111111111111 83.5360101215999
0.0615452777777778 80.8616427744517
0.0702455555555555 79.7415720672484
0.0807388888888889 78.4163740621063
0.0900308333333333 78.3248918311234
0.0994758333333333 78.2389912041711
0.108960833333333 78.2014745709041
0.120414166666667 77.1842949030705
0.130400833333333 73.7851203125315
0.140715277777778 72.0503531089493
0.151165833333333 68.6341282981181
0.1616675 65.269220372686
0.172378333333333 62.2323307667675
0.182982777777778 60.8723442920633
0.196239166666667 60.8560384954025
0.205835277777778 57.9667803150527
0.218051944444444 56.84437665031
0.230787222222222 56.7969957484261
0.247786388888889 55.0898313132619
0.261313611111111 54.322477262769
0.271239444444444 52.7381443725639
0.285878611111111 52.7161792951706
0.297021111111111 52.513644556836
0.311291944444444 52.5059719855091
0.323009166666667 50.7005831450524
0.343149444444444 50.5288611261685
0.357548888888889 49.8868624086687
0.370625833333333 49.8866567303021
0.3822775 49.3782196033934
0.395358055555556 48.8773869319433
0.408806944444444 48.3787683834737
0.423781388888889 47.8823428113225
0.434181111111111 47.7032091025876
0.446092777777778 47.2568895398704
0.460617777777778 46.320984067356
0.473961111111111 46.1481713645529
0.484226944444444 45.6688298570386
0.494546111111111 45.1678478841428
0.509868888888889 44.8990845350456
0.524918611111111 44.5916942192543
0.536901666666667 44.4280538560101
0.549362777777778 44.4279459710861
0.561677222222222 43.5336976701181
0.574169722222222 43.1829279526599
0.595577222222222 42.9528165540622
0.608026944444444 42.7127081839056
0.622286388888889 42.6639136281252
0.633148888888889 42.3444229855102
0.644123055555555 42.330976931024
0.655121944444444 42.0207861597912
0.668445833333333 42.0155589122805
0.683855833333333 41.8764093113982
0.699825277777778 41.8724879232472
0.726326666666667 41.8115150584619
0.744962777777778 41.3163668387382
0.761572777777778 41.3111551118266
0.790571944444444 41.1929263883601
0.8256425 41.1905435458032
0.841546111111111 41.1901683352603
0.8576275 40.940956711063
0.8710475 40.8665072863474
0.893718611111111 40.7509948611513
0.912094444444444 40.5794153397369
0.943798333333333 40.42131035298
0.967589722222222 40.3387687539124
0.986206944444444 40.1740368127174
1.00211194444444 40.0961904133857
1.02643861111111 40.0113386365719
1.04588 39.831407439432
1.06894694444444 39.8015312201729
1.11919138888889 39.5941721020637
1.14993944444444 39.5921012394993
1.19175611111111 39.4351604152632
1.20535805555556 39.2741751363681
1.21898388888889 39.1258965726364
1.23540333333333 38.9903320750289
1.25468138888889 38.8543382890586
1.28347944444444 38.8532613873303
1.32215916666667 38.7568957355991
1.40709805555556 38.705788604827
1.45757388888889 38.7042935445675
1.48360527777778 38.7029853182736
1.52078222222222 38.7015876410697
1.57492444444444 38.5752934182827
1.61178083333333 38.4909447553122
1.63169611111111 38.4848699318011
1.68555666666667 38.4801035860052
1.751915 38.4577483268071
1.80055083333333 38.4573242878433
1.88145361111111 38.3625351138103
1.92229083333333 38.2309775350378
1.95552527777778 38.1191028750268
2.02297027777778 38.1180067606078
2.10979638888889 38.0538666980768
2.16398777777778 37.9804754663631
2.24933 37.9789534163029
2.3459525 37.9422861999784
2.42758083333333 37.9414945338572
2.53405083333333 37.8413151112319
2.55301388888889 37.7675134696853
2.63397027777778 37.6892117494793
2.75435111111111 37.6891150581231
2.80562833333333 37.6789234125641
2.85804944444444 37.6709719512898
2.98783916666667 37.662838131995
3.00279916666667 37.661717142739
3.04239083333333 37.457303361567
3.10180222222222 37.4094027503523
3.18562722222222 37.4058811817529
3.21077333333333 37.3995981479726
3.34998805555556 37.3970558599418
3.44507361111111 37.3175999503255
3.53346888888889 37.2850728351339
3.63343 37.0691778599784
3.65970277777778 36.8256777385648
3.74573805555556 36.8253409362773
3.92025055555556 36.8178228570481
3.98839055555556 36.700586513795
4.22907777777778 36.658686281152
4.29600333333333 36.637298571429
4.35342944444444 36.6319864147084
4.50034833333333 36.6090923886975
4.53629194444444 36.5925136953568
4.57861583333333 36.5923226148255
4.61548833333333 36.4664027323635
4.64184694444444 36.2831352102428
4.84533861111111 36.2818306901618
4.88743722222222 36.1442595628431
4.98742333333333 36.1007273239129
5.01410916666667 36.0708984499278
5.04694027777778 36.0708235139299
5.13133916666667 35.838538859426
5.15936027777778 35.8366870018813
5.19430222222222 35.836432596601
5.48041611111111 35.7769317556258
5.53629138888889 35.769361875445
5.61096055555555 35.767323553597
5.75337333333333 35.7670266897494
5.85994805555555 35.766139661675
6.15983972222222 35.7598435412189
6.24502555555556 35.7581946619077
6.28974555555556 35.684971641429
6.33547638888889 35.6849470894837
6.52364055555556 35.6136348909573
6.57548805555556 35.610455342616
6.700835 35.4475584310039
6.7976075 35.4472297433869
6.97077083333333 35.3667034614535
7.14110416666667 35.3004188179177
7.25114972222222 35.227891069279
7.33011972222222 35.0696596540115
7.39089527777778 34.9847443930618
7.4145825 34.9169982915966
7.61254583333333 34.785734546873
7.68055861111111 34.7359138386817
7.75058805555556 34.7354372658548
7.82786138888889 34.6768848721531
7.92483861111111 34.6203768339953
8.02390555555556 34.6195830702396
};
\addlegendentry{Mondial (500ms)}
\addplot [line width=1pt, color4, dashed, forget plot]
table {%
-0.401194694444444 37.8886039167276
8.42510080555556 37.8886039167276
};
\end{axis}

\end{tikzpicture}

